The Temperley-Lieb categories and skein modules

We develop the theory of diagrammatic Temperley-Lieb categories in order to construct examples of spherical fusion categories, which we then use to construct Turaev-Viro skein modules for n-holed disks. This is a thesis submitted for the degree of Bachelor of Science with Honours at the Australian National University.

==> (inline-0) <==
\begin{pspicture}(0,-1.8769157)(3.0001009,1.8769157)
\psframe[linecolor=black, linewidth=0.02, dimen=outer](1.647053,1.3046747)(0.147053,0.50467473)
\psline[linecolor=black, linewidth=0.02](0.40880078,1.2868739)(0.40880078,1.8752005)
\psline[linecolor=black, linewidth=0.02](0.40772977,-0.53247964)(0.40772977,0.5192145)
\rput[bl](0.747053,0.78615624){$p_n$}
\psline[linecolor=black, linewidth=0.02](1.0990342,-0.5274524)(1.0990342,0.51336855)
\psline[linecolor=black, linewidth=0.02](1.3985353,1.2885891)(1.3985353,1.8769158)
\rput[bl](0.72096604,1.5881834){$\cdots$}
\rput[bl](0.58130795,-0.05242278){$\cdots$}
\psarc[linecolor=black, linewidth=0.02, dimen=outer](1.7106575,0.39300758){0.30204082}{180.0}{360.0}
\psframe[linecolor=black, linewidth=0.02, dimen=outer](1.650409,-0.52441204)(0.15040901,-1.3244121)
\rput[bl](0.750409,-1.0429306){$p_n$}
\rput{-180.0}(3.4458048,-0.82214814){\psarc[linecolor=black, linewidth=0.02, dimen=outer](1.7229024,-0.41107407){0.30204082}{180.0}{360.0}}
\psline[linecolor=black, linewidth=0.02](0.40399352,-1.8579272)(0.40399352,-1.3094842)
\psline[linecolor=black, linewidth=0.02](1.393728,-1.8563282)(1.393728,-1.3078853)
\rput[bl](0.7161588,-1.577044){$\cdots$}
\psline[linecolor=black, linewidth=0.02](2.0126574,0.38985842)(2.0126574,1.8710917)
\psline[linecolor=black, linewidth=0.02](2.0222,-0.40951884)(2.0222,-1.8769157)
\psframe[linecolor=black, linewidth=0.02, linestyle=dotted, dash=0.17638889cm 0.10583334cm, dimen=outer](2.2933333,0.40225926)(0.0,-0.4244074)
\psline[linecolor=black, linewidth=0.02, dash=0.17638889cm 0.10583334cm](1.4074073,0.51485187)(1.4074073,0.38731813)
\psline[linecolor=black, linewidth=0.02, dash=0.17638889cm 0.10583334cm](1.4177777,-0.4022273)(1.4177777,-0.53382534)
\rput[bl](2.610101,-0.17471042){$U_n$}
\end{pspicture}
\begin{pspicture}(0,-1.4530463)(2.0561543,1.4530463)
\psframe[linecolor=black, linewidth=0.02, dimen=outer](1.6709849,0.075522885)(0.1709849,-0.7244771)
\psline[linecolor=black, linewidth=0.02](0.43273267,0.057722054)(0.43273267,0.64604867)
\rput[bl](0.7709849,-0.44299564){$p_n$}
\psline[linecolor=black, linewidth=0.02](1.4224671,0.059437294)(1.4224671,0.6477639)
\psline[linecolor=black, linewidth=0.02](0.4278163,-1.2727977)(0.4278163,-0.7243548)
\psline[linecolor=black, linewidth=0.02](1.4175508,-1.2711987)(1.4175508,-0.72275585)
\rput[bl](0.72945523,-1.0234934){$\cdots$}
\psline[linecolor=black, linewidth=0.02](2.046154,0.6469536)(2.046154,-1.2761233)
\psframe[linecolor=black, linewidth=0.02, linestyle=dotted, dash=0.17638889cm 0.10583334cm, dimen=outer](1.846154,0.870641)(0.0,-1.4530464)
\psbezier[linecolor=black, linewidth=0.02](0.7435899,0.05720999)(0.7439318,0.15003051)(0.7909403,0.5431929)(0.91965824,0.5443895)(1.0483762,0.54558605)(1.0750428,0.15003051)(1.0769233,0.05720999)
\rput[bl](1.1128206,0.50336385){$\scriptstyle \cdots$}
\rput[bl](0.5248841,0.4989194){$\scriptstyle \cdots$}
\rput[bl](0.016312702,0.9630464){$\overbrace{\qquad\qquad\quad\,}^{\cap_i p_n = 0}$}
\end{pspicture}
}
\end{gathered}
\quad - \ \frac{[n]}{[n+1]}\ \ 
\begin{gathered}
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.2862468)(2.0612605,2.2862468)
\psframe[linecolor=black, linewidth=0.02, dimen=outer](1.676113,0.83763653)(0.17611307,0.037636556)
\psline[linecolor=black, linewidth=0.02](0.43786085,0.8198357)(0.43786085,1.4081624)
\psline[linecolor=black, linewidth=0.02](0.43678984,-0.9352588)(0.43678984,0.036791746)
\rput[bl](0.77611303,0.31911802){$p_n$}
\psline[linecolor=black, linewidth=0.02](1.1280942,-0.9513789)(1.1280942,0.03127251)
\psline[linecolor=black, linewidth=0.02](1.4275954,0.82155097)(1.4275954,1.4098775)
\rput[bl](0.610368,-0.5758712){$\cdots$}
\psframe[linecolor=black, linewidth=0.02, dimen=outer](1.6794691,-0.9337428)(0.17946908,-1.7337428)
\rput[bl](0.7794691,-1.4522613){$p_n$}
\psline[linecolor=black, linewidth=0.02](0.43305358,-2.267258)(0.43305358,-1.7188151)
\psline[linecolor=black, linewidth=0.02](1.422788,-2.265659)(1.422788,-1.7172161)
\rput[bl](0.7452189,-1.9863747){$\cdots$}
\psline[linecolor=black, linewidth=0.02](2.0417175,-0.15717976)(2.0417175,1.4040536)
\psline[linecolor=black, linewidth=0.02](2.05126,-0.91884965)(2.05126,-2.2862465)
\psline[linecolor=black, linewidth=0.02](1.4364673,0.047813687)(1.4364673,-0.2267922)
\psarc[linecolor=black, linewidth=0.02, dimen=outer](1.7401711,-0.9345225){0.30666667}{0.0}{180.0}
\psarc[linecolor=black, linewidth=0.02, dimen=outer](1.7357266,-0.12563361){0.30222222}{180.0}{360.0}
\psbezier[linecolor=black, linewidth=0.02](0.75509167,0.83246166)(0.75098723,0.9417842)(0.825308,1.2874871)(0.9347742,1.2902395)(1.0442404,1.2929918)(1.0882448,0.9439963)(1.088425,0.83246166)
\rput[bl](0.5312821,1.2432553){$\scriptstyle \cdots$}
\rput[bl](1.1220185,1.2488242){$\scriptstyle \cdots$}
\psframe[linecolor=black, linewidth=0.02, linestyle=dotted, dash=0.17638889cm 0.10583334cm, dimen=outer](1.8307693,1.6347083)(0.0,-0.18836865)
\rput[bl](0.023077017,1.7962468){$\overbrace{\qquad\qquad\quad}^{\cap_i p_n = 0}$}
\end{pspicture}
}
\end{gathered}
\quad = \ 0
\end{equation*}

For $i=n$,
\begin{equation}
\cap_n p_{n+1} = \ 
\begin{gathered}
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.96108603)(1.8866928,0.96108603)
\psframe[linecolor=black, linewidth=0.02, dimen=outer](1.5000001,0.3905603)(0.0,-0.40943968)
\psline[linecolor=black, linewidth=0.02](0.26174787,0.3727595)(0.26174787,0.9610861)
\rput[bl](0.6000001,-0.12795821){$p_n$}
\psline[linecolor=black, linewidth=0.02](0.2568315,-0.9577603)(0.2568315,-0.40931737)
\psline[linecolor=black, linewidth=0.02](1.2465659,-0.9561613)(1.2465659,-0.40771842)
\rput[bl](0.5584704,-0.70845604){$\cdots$}
\psline[linecolor=black, linewidth=0.02](1.8751692,0.3931021)(1.8751692,-0.9610859)
\psarc[linecolor=black, linewidth=0.02, dimen=outer](1.556693,0.39592507){0.32}{0.0}{180.0}
\rput[bl](0.56113714,0.5848773){$\cdots$}
\end{pspicture}
}
\end{gathered}
\quad - \ \frac{[n]}{[n+1]}\ \ 
\begin{gathered}
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.7529285)(1.8907028,1.7529285)
\psframe[linecolor=black, linewidth=0.02, dimen=outer](1.5,1.2042881)(0.0,0.40428808)
\psline[linecolor=black, linewidth=0.02](0.26623228,-0.40438756)(0.26623228,0.42010993)
\rput[bl](0.59999996,0.68576956){$p_n$}
\psline[linecolor=black, linewidth=0.02](0.95753664,-0.4180607)(0.95753664,0.4154285)
\rput[bl](0.43981043,-0.042553015){$\cdots$}
\psframe[linecolor=black, linewidth=0.02, dimen=outer](1.5089115,-0.40042466)(0.008911516,-1.2004247)
\rput[bl](0.6089115,-0.91894317){$p_n$}
\psline[linecolor=black, linewidth=0.02](0.26249602,-1.7339398)(0.26249602,-1.1854968)
\psline[linecolor=black, linewidth=0.02](1.2522305,-1.7323408)(1.2522305,-1.1838979)
\rput[bl](0.5746613,-1.4530566){$\cdots$}
\psline[linecolor=black, linewidth=0.02](1.8656044,0.4039162)(1.8656044,1.2151495)
\psline[linecolor=black, linewidth=0.02](1.8807025,-0.38553143)(1.8807025,-1.7529283)
\psarc[linecolor=black, linewidth=0.02, dimen=outer](1.5696135,-0.4012043){0.30666667}{0.0}{180.0}
\psarc[linecolor=black, linewidth=0.02, dimen=outer](1.565169,0.4076846){0.30222222}{180.0}{360.0}
\psarc[linecolor=black, linewidth=0.02, dimen=outer](1.5585023,1.2043513){0.30666667}{0.0}{180.0}
\psline[linecolor=black, linewidth=0.02](0.26623228,1.193219)(0.26623228,1.7518657)
\psline[linecolor=black, linewidth=0.02](0.95753664,1.1881893)(0.95753664,1.7529285)
\rput[bl](0.43356043,1.444947){$\cdots$}
\end{pspicture}
\begin{pspicture}(0,-0.9509971)(1.8773911,0.9509971)
\psframe[linecolor=black, linewidth=0.02, dimen=outer](1.5,0.40235662)(0.0,-0.3976434)
\rput[bl](0.59999996,-0.11616189){$p_n$}
\psline[linecolor=black, linewidth=0.02](1.8656044,-0.39801523)(1.8656044,0.41321808)
\psarc[linecolor=black, linewidth=0.02, dimen=outer](1.565169,-0.39424688){0.30222222}{180.0}{360.0}
\psarc[linecolor=black, linewidth=0.02, dimen=outer](1.5585023,0.4024198){0.30666667}{0.0}{180.0}
\psline[linecolor=black, linewidth=0.02](0.26623228,0.39128748)(0.26623228,0.94993424)
\psline[linecolor=black, linewidth=0.02](0.95753664,0.38625786)(0.95753664,0.95099705)
\rput[bl](0.43356043,0.6430155){$\cdots$}
\psline[linecolor=black, linewidth=0.02](0.27015385,-0.94596744)(0.27015385,-0.38732067)
\psline[linecolor=black, linewidth=0.02](0.9614582,-0.95099705)(0.9614582,-0.38625786)
\rput[bl](0.437482,-0.6942394){$\cdots$}
\end{pspicture}
}
\end{gathered} \\
&= \ 
\begin{gathered}
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.9509971)(1.9322934,0.9509971)
\psframe[linecolor=black, linewidth=0.02, dimen=outer](1.1862744,0.40235662)(0.0,-0.3976434)
\rput[bl](0.24524882,-0.124005035){$p_{n-1}$}
\psline[linecolor=black, linewidth=0.02](1.9205064,-0.39801523)(1.9205064,0.41321808)
\psarc[linecolor=black, linewidth=0.02, dimen=outer](1.620071,-0.39424688){0.30222222}{180.0}{360.0}
\psarc[linecolor=black, linewidth=0.02, dimen=outer](1.6134043,0.4024198){0.30666667}{0.0}{180.0}
\psline[linecolor=black, linewidth=0.02](0.26623228,0.39128748)(0.26623228,0.94993424)
\psline[linecolor=black, linewidth=0.02](0.95753664,0.38625786)(0.95753664,0.95099705)
\rput[bl](0.43356043,0.6430155){$\cdots$}
\psline[linecolor=black, linewidth=0.02](0.27015385,-0.94596744)(0.27015385,-0.38732067)
\psline[linecolor=black, linewidth=0.02](0.9614582,-0.95099705)(0.9614582,-0.38625786)
\rput[bl](0.437482,-0.6942394){$\cdots$}
\psline[linecolor=black, linewidth=0.02](1.3029468,0.414642)(1.3162801,-0.39869133)
\end{pspicture}
}
\end{gathered}
\quad - \ \frac{[n-1]}{[n]}\ \ 
\begin{gathered}
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.7342213)(2.197896,1.7342213)
\psframe[linecolor=black, linewidth=0.02, dimen=outer](1.1682926,1.1973395)(0.0,0.39733955)
\psline[linecolor=black, linewidth=0.02](0.26734343,-0.3983834)(0.26734343,0.4031614)
\psline[linecolor=black, linewidth=0.02](0.81198114,-0.41167587)(0.81198114,0.3986103)
\rput[bl](0.3742549,-0.029501535){$\cdots$}
\psarc[linecolor=black, linewidth=0.02, dimen=outer](1.2702711,0.3959288){0.30204082}{180.0}{360.0}
\psframe[linecolor=black, linewidth=0.02, dimen=outer](1.1700226,-0.39403984)(0.010022661,-1.1940398)
\rput[bl](0.23859408,-0.9297012){$p_{n-1}$}
\rput{0.0}(0.0,0.0){\psarc[linecolor=black, linewidth=0.02, dimen=outer](1.282516,-0.40815282){0.30204082}{0.0}{180.0}}
\psline[linecolor=black, linewidth=0.02](0.26360717,-1.7275549)(0.26360717,-1.1791121)
\rput[bl](0.4424391,-1.4733384){$\cdots$}
\psline[linecolor=black, linewidth=0.02](1.5722711,0.36918992)(1.5722711,1.2037566)
\psline[linecolor=black, linewidth=0.02](1.5818137,-0.39247996)(1.5818137,-1.1947685)
\psline[linecolor=black, linewidth=0.02](0.9636072,-1.7342216)(0.9636072,-1.1857787)
\psline[linecolor=black, linewidth=0.02](0.2569405,1.1857784)(0.2569405,1.7342213)
\rput[bl](0.43577245,1.4399949){$\cdots$}
\psline[linecolor=black, linewidth=0.02](0.95694053,1.1791117)(0.95694053,1.7275546)
\psarc[linecolor=black, linewidth=0.02, dimen=outer](1.8773212,1.2048342){0.30204082}{0.0}{180.0}
\psarc[linecolor=black, linewidth=0.02, dimen=outer](1.8858556,-1.1962789){0.30204082}{180.0}{360.0}
\psline[linecolor=black, linewidth=0.02](2.1788054,1.2129728)(2.1840003,-1.1974169)
\rput[bl](0.22145124,0.68172735){$p_{n-1}$}
\end{pspicture}
\begin{pspicture}(0,-0.96108603)(1.8866928,0.96108603)
\psframe[linecolor=black, linewidth=0.02, dimen=outer](1.5000001,0.3905603)(0.0,-0.40943968)
\psline[linecolor=black, linewidth=0.02](0.26174787,0.3727595)(0.26174787,0.9610861)
\rput[bl](0.6000001,-0.12795821){$p_n$}
\psline[linecolor=black, linewidth=0.02](0.2568315,-0.9577603)(0.2568315,-0.40931737)
\psline[linecolor=black, linewidth=0.02](1.2465659,-0.9561613)(1.2465659,-0.40771842)
\rput[bl](0.5584704,-0.70845604){$\cdots$}
\psline[linecolor=black, linewidth=0.02](1.8751692,0.3931021)(1.8751692,-0.9610859)
\psarc[linecolor=black, linewidth=0.02, dimen=outer](1.556693,0.39592507){0.32}{0.0}{180.0}
\rput[bl](0.56113714,0.5848773){$\cdots$}
\end{pspicture}
}
\end{gathered}
\quad - \ \frac{[n]}{[n+1]}\left(d-\frac{[n-1]}{[n]}\right)\ \ 
\begin{gathered}
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.6475267)(1.8866928,1.6475267)
\psframe[linecolor=black, linewidth=0.02, dimen=outer](1.5000001,-0.29588038)(0.0,-1.0958804)
\psline[linecolor=black, linewidth=0.02](0.26174787,-0.31368122)(0.26174787,0.27464542)
\rput[bl](0.6000001,-0.8143989){$p_n$}
\psline[linecolor=black, linewidth=0.02](0.2568315,-1.6442009)(0.2568315,-1.0957581)
\psline[linecolor=black, linewidth=0.02](1.2465659,-1.642602)(1.2465659,-1.0941591)
\rput[bl](0.5584704,-1.3948967){$\cdots$}
\psline[linecolor=black, linewidth=0.02](1.8751692,-0.29333857)(1.8751692,-1.6475266)
\psarc[linecolor=black, linewidth=0.02, dimen=outer](1.556693,-0.29051563){0.32}{0.0}{180.0}
\rput[bl](0.46513712,-0.06423006){$\cdots$}
\psframe[linecolor=black, linewidth=0.02, dimen=outer](1.2040001,1.0721196)(0.04000009,0.2721196)
\psline[linecolor=black, linewidth=0.02](1.0324146,-0.3163479)(1.0324146,0.27197874)
\psline[linecolor=black, linewidth=0.02](0.25157836,1.0592002)(0.25157836,1.6475267)
\rput[bl](0.45496762,1.3086513){$\cdots$}
\psline[linecolor=black, linewidth=0.02](1.022245,1.0565335)(1.022245,1.6448601)
\rput[bl](0.24918047,0.56585884){$p_{n-1}$}
\end{pspicture}
}
\end{gathered} \\
&= \ 
\begin{gathered}
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.96108603)(1.8866928,0.96108603)
\psframe[linecolor=black, linewidth=0.02, dimen=outer](1.5000001,0.3905603)(0.0,-0.40943968)
\psline[linecolor=black, linewidth=0.02](0.26174787,0.3727595)(0.26174787,0.9610861)
\rput[bl](0.6000001,-0.12795821){$p_n$}
\psline[linecolor=black, linewidth=0.02](0.2568315,-0.9577603)(0.2568315,-0.40931737)
\psline[linecolor=black, linewidth=0.02](1.2465659,-0.9561613)(1.2465659,-0.40771842)
\rput[bl](0.5584704,-0.70845604){$\cdots$}
\psline[linecolor=black, linewidth=0.02](1.8751692,0.3931021)(1.8751692,-0.9610859)
\psarc[linecolor=black, linewidth=0.02, dimen=outer](1.556693,0.39592507){0.32}{0.0}{180.0}
\rput[bl](0.56113714,0.5848773){$\cdots$}
\end{pspicture}
}
\end{gathered}
\quad - \quad
\begin{gathered}
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.6475267)(1.8866928,1.6475267)
\psframe[linecolor=black, linewidth=0.02, dimen=outer](1.5000001,-0.29588038)(0.0,-1.0958804)
\psline[linecolor=black, linewidth=0.02](0.26174787,-0.31368122)(0.26174787,0.27464542)
\rput[bl](0.6000001,-0.8143989){$p_n$}
\psline[linecolor=black, linewidth=0.02](0.2568315,-1.6442009)(0.2568315,-1.0957581)
\psline[linecolor=black, linewidth=0.02](1.2465659,-1.642602)(1.2465659,-1.0941591)
\rput[bl](0.5584704,-1.3948967){$\cdots$}
\psline[linecolor=black, linewidth=0.02](1.8751692,-0.29333857)(1.8751692,-1.6475266)
\psarc[linecolor=black, linewidth=0.02, dimen=outer](1.556693,-0.29051563){0.32}{0.0}{180.0}
\rput[bl](0.46513712,-0.06423006){$\cdots$}
\psframe[linecolor=black, linewidth=0.02, dimen=outer](1.2040001,1.0721196)(0.04000009,0.2721196)
\psline[linecolor=black, linewidth=0.02](1.0324146,-0.3163479)(1.0324146,0.27197874)
\psline[linecolor=black, linewidth=0.02](0.25157836,1.0592002)(0.25157836,1.6475267)
\rput[bl](0.45496762,1.3086513){$\cdots$}
\psline[linecolor=black, linewidth=0.02](1.022245,1.0565335)(1.022245,1.6448601)
\rput[bl](0.24918047,0.56585884){$p_{n-1}$}
\end{pspicture}
\begin{pspicture}(0,-1.6513102)(1.5006781,1.6513102)
\psframe[linecolor=black, linewidth=0.02, dimen=outer](1.5006778,-0.3029896)(0.0,-1.1029896)
\psline[linecolor=black, linewidth=0.02](0.26242566,-0.32079044)(0.26242566,0.2675362)
\rput[bl](0.6006779,-0.8215081){$p_n$}
\psline[linecolor=black, linewidth=0.02](0.2575093,-1.6513102)(0.2575093,-1.1028672)
\psline[linecolor=black, linewidth=0.02](1.2472438,-1.6497113)(1.2472438,-1.1012683)
\rput[bl](0.55914825,-1.4020059){$\cdots$}
\rput[bl](0.3980183,-0.05777996){$\cdots$}
\psframe[linecolor=black, linewidth=0.02, dimen=outer](1.1639999,1.0582308)(0.0,0.25823072)
\psline[linecolor=black, linewidth=0.02](0.95923513,-0.322019)(0.95923513,0.26630762)
\psline[linecolor=black, linewidth=0.02](0.25225616,1.0520909)(0.25225616,1.6404176)
\rput[bl](0.3878488,1.3151014){$\cdots$}
\psline[linecolor=black, linewidth=0.02](0.9551262,1.0629835)(0.9551262,1.6513102)
\rput[bl](0.2091803,0.55197){$p_{n-1}$}
\psline[linecolor=black, linewidth=0.02](1.303298,-0.29867807)(1.303298,1.6424984)
\end{pspicture}
}
\end{gathered}
\quad = \quad
\begin{gathered}
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.6513102)(1.5006781,1.6513102)
\psframe[linecolor=black, linewidth=0.02, dimen=outer](1.5006778,-0.3029896)(0.0,-1.1029896)
\psline[linecolor=black, linewidth=0.02](0.26242566,-0.32079044)(0.26242566,0.2675362)
\rput[bl](0.6006779,-0.8215081){$p_n$}
\psline[linecolor=black, linewidth=0.02](0.2575093,-1.6513102)(0.2575093,-1.1028672)
\psline[linecolor=black, linewidth=0.02](1.2472438,-1.6497113)(1.2472438,-1.1012683)
\rput[bl](0.55914825,-1.4020059){$\cdots$}
\rput[bl](0.3980183,-0.05777996){$\cdots$}
\psframe[linecolor=black, linewidth=0.02, dimen=outer](1.1639999,1.0582308)(0.0,0.25823072)
\psline[linecolor=black, linewidth=0.02](0.95923513,-0.322019)(0.95923513,0.26630762)
\psline[linecolor=black, linewidth=0.02](0.25225616,1.0520909)(0.25225616,1.6404176)
\rput[bl](0.3878488,1.3151014){$\cdots$}
\psline[linecolor=black, linewidth=0.02](0.9551262,1.0629835)(0.9551262,1.6513102)
\rput[bl](0.4152409,0.53378814){$\id$}
\psline[linecolor=black, linewidth=0.02](1.303298,-0.29867807)(1.303298,1.6424984)
\end{pspicture}
}
\end{gathered}
\quad + \ 
\sum_j \left( c_j \cdot
\begin{gathered}
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.6513102)(1.5006781,1.6513102)
\psframe[linecolor=black, linewidth=0.02, dimen=outer](1.5006778,-0.3029896)(0.0,-1.1029896)
\psline[linecolor=black, linewidth=0.02](0.26242566,-0.32079044)(0.26242566,0.2675362)
\rput[bl](0.6006779,-0.8215081){$p_n$}
\psline[linecolor=black, linewidth=0.02](0.2575093,-1.6513102)(0.2575093,-1.1028672)
\psline[linecolor=black, linewidth=0.02](1.2472438,-1.6497113)(1.2472438,-1.1012683)
\rput[bl](0.55914825,-1.4020059){$\cdots$}
\rput[bl](0.3980183,-0.05777996){$\cdots$}
\psframe[linecolor=black, linewidth=0.02, dimen=outer](1.1639999,1.0582308)(0.0,0.25823072)
\psline[linecolor=black, linewidth=0.02](0.95923513,-0.322019)(0.95923513,0.26630762)
\psline[linecolor=black, linewidth=0.02](0.25225616,1.0520909)(0.25225616,1.6404176)
\rput[bl](0.3878488,1.3151014){$\cdots$}
\psline[linecolor=black, linewidth=0.02](0.9551262,1.0629835)(0.9551262,1.6513102)
\rput[bl](0.37887728,0.4731821){$m_j$}
\psline[linecolor=black, linewidth=0.02](1.303298,-0.29867807)(1.303298,1.6424984)
\end{pspicture}
\begin{pspicture}(0,-0.96108603)(1.8866928,0.96108603)
\psframe[linecolor=black, linewidth=0.02, dimen=outer](1.5000001,0.3905603)(0.0,-0.40943968)
\psline[linecolor=black, linewidth=0.02](0.26174787,0.3727595)(0.26174787,0.9610861)
\rput[bl](0.6000001,-0.12795821){$p_n$}
\psline[linecolor=black, linewidth=0.02](0.2568315,-0.9577603)(0.2568315,-0.40931737)
\psline[linecolor=black, linewidth=0.02](1.2465659,-0.9561613)(1.2465659,-0.40771842)
\rput[bl](0.5584704,-0.70845604){$\cdots$}
\psline[linecolor=black, linewidth=0.02](1.8751692,0.3931021)(1.8751692,-0.9610859)
\psarc[linecolor=black, linewidth=0.02, dimen=outer](1.556693,0.39592507){0.32}{0.0}{180.0}
\rput[bl](0.56113714,0.5848773){$\cdots$}
\end{pspicture}
}
\end{gathered}
\quad - \ 
\begin{gathered}
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.96108603)(1.8866928,0.96108603)
\psframe[linecolor=black, linewidth=0.02, dimen=outer](1.5000001,0.3905603)(0.0,-0.40943968)
\psline[linecolor=black, linewidth=0.02](0.26174787,0.3727595)(0.26174787,0.9610861)
\rput[bl](0.6000001,-0.12795821){$p_n$}
\psline[linecolor=black, linewidth=0.02](0.2568315,-0.9577603)(0.2568315,-0.40931737)
\psline[linecolor=black, linewidth=0.02](1.2465659,-0.9561613)(1.2465659,-0.40771842)
\rput[bl](0.5584704,-0.70845604){$\cdots$}
\psline[linecolor=black, linewidth=0.02](1.8751692,0.3931021)(1.8751692,-0.9610859)
\psarc[linecolor=black, linewidth=0.02, dimen=outer](1.556693,0.39592507){0.32}{0.0}{180.0}
\rput[bl](0.56113714,0.5848773){$\cdots$}
\end{pspicture}

==> (inline-1) <==
\begin{pspicture}(0,-0.792027)(0.94241494,0.792027)
\psline[linecolor=black, linewidth=0.02](0.45697075,0.20267501)(0.45697075,-0.21881929)
\psline[linecolor=black, linewidth=0.02](0.4562587,0.20204714)(0.8494084,0.5487268)
\psline[linecolor=black, linewidth=0.02](0.067692176,0.5459411)(0.46084186,0.19926146)
\psline[linecolor=black, linewidth=0.02](0.06372307,-0.56065685)(0.45687276,-0.21397717)
\psline[linecolor=black, linewidth=0.02](0.45066956,-0.20976295)(0.84381926,-0.5564426)
\rput[bl](0.010811806,0.6225269){$\scriptstyle a$}
\rput[bl](0.52679443,-0.08153543){$\scriptstyle k$}
\rput[bl](0.832415,0.61202705){$\scriptstyle b$}
\rput[bl](0.0,-0.78152716){$\scriptstyle a$}
\rput[bl](0.8216032,-0.792027){$\scriptstyle b$}
\end{pspicture}
}
\end{gathered}
\ \right)
\ \ &= \ \ 
\frac{[b+1]}{\theta(0,b,b)}
\begin{gathered}
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.792027)(0.94241494,0.792027)
\psline[linecolor=black, linewidth=0.02](0.45697075,0.20267501)(0.45697075,-0.21881929)
\psline[linecolor=black, linewidth=0.02](0.4562587,0.20204714)(0.8494084,0.5487268)
\psline[linecolor=black, linewidth=0.02](0.067692176,0.5459411)(0.46084186,0.19926146)
\psline[linecolor=black, linewidth=0.02](0.06372307,-0.56065685)(0.45687276,-0.21397717)
\psline[linecolor=black, linewidth=0.02](0.45066956,-0.20976295)(0.84381926,-0.5564426)
\rput[bl](0.010811806,0.6225269){$\scriptstyle 0$}
\rput[bl](0.52679443,-0.08153543){$\scriptstyle b$}
\rput[bl](0.832415,0.61202705){$\scriptstyle b$}
\rput[bl](0.0,-0.78152716){$\scriptstyle 0$}
\rput[bl](0.8216032,-0.792027){$\scriptstyle b$}
\end{pspicture}
}
\end{gathered} \\
&= \ \ 
\frac{[b+1]}{[b+1]} \ 
\begin{gathered}
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.9200336)(1.0714282,0.9200336)
\psline[linecolor=black, linewidth=0.02](0.25506285,0.92000014)(0.2612167,-0.9199999)
\psframe[linecolor=black, linewidth=0.02, fillstyle=solid, dimen=outer](0.50267786,0.12214655)(0.0,-0.10261536)
\rput[bl](0.06142633,-0.5969621){$\scriptstyle b$}
\end{pspicture}
\begin{pspicture}(0,-0.792027)(0.94241494,0.792027)
\psline[linecolor=black, linewidth=0.02](0.45697075,0.20267501)(0.45697075,-0.21881929)
\psline[linecolor=black, linewidth=0.02](0.4562587,0.20204714)(0.8494084,0.5487268)
\psline[linecolor=black, linewidth=0.02](0.067692176,0.5459411)(0.46084186,0.19926146)
\psline[linecolor=black, linewidth=0.02](0.06372307,-0.56065685)(0.45687276,-0.21397717)
\psline[linecolor=black, linewidth=0.02](0.45066956,-0.20976295)(0.84381926,-0.5564426)
\rput[bl](0.010811806,0.6225269){$\scriptstyle a$}
\rput[bl](0.52679443,-0.08153543){$\scriptstyle k$}
\rput[bl](0.832415,0.61202705){$\scriptstyle 1$}
\rput[bl](0.0,-0.78152716){$\scriptstyle a$}
\rput[bl](0.8216032,-0.792027){$\scriptstyle 1$}
\end{pspicture}
}
\end{gathered}
\ \ = \ \ 
\frac{[a]}{\theta(a,1,a-1)}
\begin{gathered}
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.792027)(0.94241494,0.792027)
\psline[linecolor=black, linewidth=0.02](0.45697075,0.20267501)(0.45697075,-0.21881929)
\psline[linecolor=black, linewidth=0.02](0.4562587,0.20204714)(0.8494084,0.5487268)
\psline[linecolor=black, linewidth=0.02](0.067692176,0.5459411)(0.46084186,0.19926146)
\psline[linecolor=black, linewidth=0.02](0.06372307,-0.56065685)(0.45687276,-0.21397717)
\psline[linecolor=black, linewidth=0.02](0.45066956,-0.20976295)(0.84381926,-0.5564426)
\rput[bl](0.010811806,0.6225269){$\scriptstyle a$}
\rput[bl](0.52679443,-0.08153543){$\scriptstyle a-1$}
\rput[bl](0.832415,0.61202705){$\scriptstyle 1$}
\rput[bl](0.0,-0.78152716){$\scriptstyle a$}
\rput[bl](0.8216032,-0.792027){$\scriptstyle 1$}
\end{pspicture}
}
\end{gathered}
\quad + \ \ 
\frac{[a+2]}{\theta(a,1,a+1)}
\begin{gathered}
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.792027)(0.94241494,0.792027)
\psline[linecolor=black, linewidth=0.02](0.45697075,0.20267501)(0.45697075,-0.21881929)
\psline[linecolor=black, linewidth=0.02](0.4562587,0.20204714)(0.8494084,0.5487268)
\psline[linecolor=black, linewidth=0.02](0.067692176,0.5459411)(0.46084186,0.19926146)
\psline[linecolor=black, linewidth=0.02](0.06372307,-0.56065685)(0.45687276,-0.21397717)
\psline[linecolor=black, linewidth=0.02](0.45066956,-0.20976295)(0.84381926,-0.5564426)
\rput[bl](0.010811806,0.6225269){$\scriptstyle a$}
\rput[bl](0.52679443,-0.08153543){$\scriptstyle a+1$}
\rput[bl](0.832415,0.61202705){$\scriptstyle 1$}
\rput[bl](0.0,-0.78152716){$\scriptstyle a$}
\rput[bl](0.8216032,-0.792027){$\scriptstyle 1$}
\end{pspicture}
\begin{pspicture}(0,-0.792027)(0.94241494,0.792027)
\psline[linecolor=black, linewidth=0.02](0.45697075,0.20267501)(0.45697075,-0.21881929)
\psline[linecolor=black, linewidth=0.02](0.4562587,0.20204714)(0.8494084,0.5487268)
\psline[linecolor=black, linewidth=0.02](0.067692176,0.5459411)(0.46084186,0.19926146)
\psline[linecolor=black, linewidth=0.02](0.06372307,-0.56065685)(0.45687276,-0.21397717)
\psline[linecolor=black, linewidth=0.02](0.45066956,-0.20976295)(0.84381926,-0.5564426)
\rput[bl](0.010811806,0.6225269){$\scriptstyle a$}
\rput[bl](0.52679443,-0.08153543){$\scriptstyle k$}
\rput[bl](0.832415,0.61202705){$\scriptstyle 1$}
\rput[bl](0.0,-0.78152716){$\scriptstyle a$}
\rput[bl](0.8216032,-0.792027){$\scriptstyle 1$}
\end{pspicture}
}
\end{gathered}
\ \ &= \ \ 
\frac{[a]}{[a+1]} \ \ 
\begin{gathered}
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.4418373)(1.4159718,1.4418373)
\psframe[linecolor=black, linewidth=0.02, dimen=outer](0.7072246,0.14615685)(0.008571396,-0.19516183)
\rput[bl](0.077152446,-0.11085651){$\scriptstyle p_{a-1}$}
\psframe[linecolor=black, linewidth=0.02, dimen=outer](0.8157319,0.89787847)(0.0,0.67311656)
\psframe[linecolor=black, linewidth=0.02, dimen=outer](0.82265663,-0.6735501)(0.0069246865,-0.89831203)
\psline[linecolor=black, linewidth=0.02](0.27610385,0.13978322)(0.27610385,0.685815)
\psline[linecolor=black, linewidth=0.02](0.27610385,-0.1903755)(0.27610385,-0.68561363)
\psline[linecolor=black, linewidth=0.02](0.3925313,0.8787974)(0.3925313,1.4248291)
\psline[linecolor=black, linewidth=0.02](0.3893567,-1.4418375)(0.3893567,-0.8958058)
\psarc[linecolor=black, linewidth=0.02, dimen=outer](0.8622055,-0.68561363){0.31111112}{0.0}{180.0}
\psarc[linecolor=black, linewidth=0.02, dimen=outer](0.8653801,0.6889896){0.31111112}{180.0}{360.0}
\psline[linecolor=black, linewidth=0.02](1.179199,0.6735834)(1.179199,1.4418374)
\psline[linecolor=black, linewidth=0.02](1.1697685,-0.6854269)(1.1697685,-1.4266033)
\rput[bl](0.16318065,1.2299086){$\scriptstyle a$}
\rput[bl](0.15712003,-1.3822126){$\scriptstyle a$}
\rput[bl](1.3159717,1.2126837){$\scriptstyle 1$}
\rput[bl](1.2735475,-1.3873163){$\scriptstyle 1$}
\end{pspicture}
}
\end{gathered}
\quad + \ \ 
\frac{[a+2]}{[a+2]} \ \ 
\begin{gathered}
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.4378711)(1.2052573,1.4378711)
\psline[linecolor=black, linewidth=0.02](0.39962858,0.14028765)(0.39962858,0.6863194)
\psframe[linecolor=black, linewidth=0.02, dimen=outer](0.8157318,0.90184474)(0.0,0.67708284)
\psline[linecolor=black, linewidth=0.02](0.39253122,0.8892153)(0.39253122,1.4352471)
\rput[bl](0.16318057,1.2338748){$\scriptstyle a$}
\psframe[linecolor=black, linewidth=0.02, dimen=outer](0.8226565,-0.66958386)(0.006924614,-0.89434576)
\psline[linecolor=black, linewidth=0.02](0.39962858,-0.18987109)(0.39962858,-0.6851092)
\psline[linecolor=black, linewidth=0.02](0.40225986,-1.4378712)(0.40225986,-0.8918395)
\rput[bl](0.17647481,-1.3782464){$\scriptstyle a$}
\psframe[linecolor=black, linewidth=0.02, dimen=outer](1.2052575,0.1483922)(0.0033785617,-0.19292648)
\rput[bl](0.2890991,-0.121524386){$\scriptstyle p_{a+1}$}
\psline[linecolor=black, linewidth=0.02](0.95821726,0.1346453)(0.95821726,1.4378711)
\psline[linecolor=black, linewidth=0.02](0.96466887,-0.18793535)(0.96466887,-1.4201934)
\rput[bl](1.072858,1.2209716){$\scriptstyle 1$}
\rput[bl](1.0664064,-1.4048349){$\scriptstyle 1$}
\end{pspicture}
}
\end{gathered} \\
&= \ \ 
\frac{[a]}{[a+1]} \ \ 
\begin{gathered}
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.1710682)(1.415972,1.1710682)
\psframe[linecolor=black, linewidth=0.02, dimen=outer](0.8157322,0.62710935)(0.0,0.40234742)
\psframe[linecolor=black, linewidth=0.02, dimen=outer](0.81650305,-0.40278077)(0.0,-0.6275427)
\psline[linecolor=black, linewidth=0.02](0.27610415,-0.40790898)(0.27610415,0.41504583)
\psline[linecolor=black, linewidth=0.02](0.3925316,0.6144799)(0.3925316,1.1605116)
\psline[linecolor=black, linewidth=0.02](0.38320315,-1.1710682)(0.38320315,-0.6250364)
\psarc[linecolor=black, linewidth=0.02, dimen=outer](0.8560519,-0.41484427){0.31111112}{0.0}{180.0}
\psarc[linecolor=black, linewidth=0.02, dimen=outer](0.8653804,0.41822043){0.31111112}{180.0}{360.0}
\psline[linecolor=black, linewidth=0.02](1.1791992,0.40281427)(1.1791992,1.1710682)
\psline[linecolor=black, linewidth=0.02](1.163615,-0.41465753)(1.163615,-1.155834)
\rput[bl](0.16318095,0.9591394){$\scriptstyle a$}
\rput[bl](0.1509665,-1.1114434){$\scriptstyle a$}
\rput[bl](1.315972,0.9419145){$\scriptstyle 1$}
\rput[bl](1.267394,-1.116547){$\scriptstyle 1$}
\end{pspicture}
}
\end{gathered}
\quad + \quad p_{a+1} \\
&= \ \ 
\frac{[a]}{[a+1]} \ \ 
\begin{gathered}
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.1710682)(1.415972,1.1710682)
\psframe[linecolor=black, linewidth=0.02, dimen=outer](0.8157322,0.62710935)(0.0,0.40234742)
\psframe[linecolor=black, linewidth=0.02, dimen=outer](0.81650305,-0.40278077)(0.0,-0.6275427)
\psline[linecolor=black, linewidth=0.02](0.27610415,-0.40790898)(0.27610415,0.41504583)
\psline[linecolor=black, linewidth=0.02](0.3925316,0.6144799)(0.3925316,1.1605116)
\psline[linecolor=black, linewidth=0.02](0.38320315,-1.1710682)(0.38320315,-0.6250364)
\psarc[linecolor=black, linewidth=0.02, dimen=outer](0.8560519,-0.41484427){0.31111112}{0.0}{180.0}
\psarc[linecolor=black, linewidth=0.02, dimen=outer](0.8653804,0.41822043){0.31111112}{180.0}{360.0}
\psline[linecolor=black, linewidth=0.02](1.1791992,0.40281427)(1.1791992,1.1710682)
\psline[linecolor=black, linewidth=0.02](1.163615,-0.41465753)(1.163615,-1.155834)
\rput[bl](0.16318095,0.9591394){$\scriptstyle a$}
\rput[bl](0.1509665,-1.1114434){$\scriptstyle a$}
\rput[bl](1.315972,0.9419145){$\scriptstyle 1$}
\rput[bl](1.267394,-1.116547){$\scriptstyle 1$}
\end{pspicture}
}
\end{gathered}
\quad + \ \ 
\begin{gathered}
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.92082924)(1.1251371,0.92082924)
\psline[linecolor=black, linewidth=0.02](0.34142664,0.9207958)(0.34758046,-0.9192042)
\psframe[linecolor=black, linewidth=0.02, fillstyle=solid, dimen=outer](0.67419314,0.11688164)(0.0,-0.107880265)
\psline[linecolor=black, linewidth=0.02](0.90139127,0.9192043)(0.9075451,-0.9207957)
\rput[bl](0.1477901,-0.59616643){$\scriptstyle a$}
\rput[bl](1.0251371,-0.6426494){$\scriptstyle 1$}
\end{pspicture}
}
\end{gathered}
\quad - \ \ 
\frac{[a]}{[a+1]}
\begin{gathered}
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.1710682)(1.415972,1.1710682)
\psframe[linecolor=black, linewidth=0.02, dimen=outer](0.8157322,0.62710935)(0.0,0.40234742)
\psframe[linecolor=black, linewidth=0.02, dimen=outer](0.81650305,-0.40278077)(0.0,-0.6275427)
\psline[linecolor=black, linewidth=0.02](0.27610415,-0.40790898)(0.27610415,0.41504583)
\psline[linecolor=black, linewidth=0.02](0.3925316,0.6144799)(0.3925316,1.1605116)
\psline[linecolor=black, linewidth=0.02](0.38320315,-1.1710682)(0.38320315,-0.6250364)
\psarc[linecolor=black, linewidth=0.02, dimen=outer](0.8560519,-0.41484427){0.31111112}{0.0}{180.0}
\psarc[linecolor=black, linewidth=0.02, dimen=outer](0.8653804,0.41822043){0.31111112}{180.0}{360.0}
\psline[linecolor=black, linewidth=0.02](1.1791992,0.40281427)(1.1791992,1.1710682)
\psline[linecolor=black, linewidth=0.02](1.163615,-0.41465753)(1.163615,-1.155834)
\rput[bl](0.16318095,0.9591394){$\scriptstyle a$}
\rput[bl](0.1509665,-1.1114434){$\scriptstyle a$}
\rput[bl](1.315972,0.9419145){$\scriptstyle 1$}
\rput[bl](1.267394,-1.116547){$\scriptstyle 1$}
\end{pspicture}
}
\end{gathered} \\
&= \ \ 
\begin{gathered}
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.92082924)(1.1251371,0.92082924)
\psline[linecolor=black, linewidth=0.02](0.34142664,0.9207958)(0.34758046,-0.9192042)
\psframe[linecolor=black, linewidth=0.02, fillstyle=solid, dimen=outer](0.67419314,0.11688164)(0.0,-0.107880265)
\psline[linecolor=black, linewidth=0.02](0.90139127,0.9192043)(0.9075451,-0.9207957)
\rput[bl](0.1477901,-0.59616643){$\scriptstyle a$}
\rput[bl](1.0251371,-0.6426494){$\scriptstyle 1$}
\end{pspicture}
\begin{pspicture}(0,-0.9200336)(1.0714282,0.9200336)
\psline[linecolor=black, linewidth=0.02](0.25506285,0.92000014)(0.2612167,-0.9199999)
\psframe[linecolor=black, linewidth=0.02, fillstyle=solid, dimen=outer](0.50267786,0.12214655)(0.0,-0.10261536)
\rput[bl](0.06142633,-0.5969621){$\scriptstyle a$}
\rput[bl](0.9230536,-0.6193921){$\scriptstyle b$}
\psline[linecolor=black, linewidth=0.02](0.82381284,0.92000014)(0.8299667,-0.9199999)
\psframe[linecolor=black, linewidth=0.02, fillstyle=solid, dimen=outer](1.0714278,0.12214655)(0.56874955,-0.10261536)
\end{pspicture}
}
\end{gathered} \\
&= \ \ 
\begin{gathered}
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.4858655)(2.3532984,1.4858655)
\rput[bl](0.33169475,-0.4129702){$\scriptstyle a$}
\rput[bl](1.8207464,-1.4047874){$\scriptstyle b$}
\psline[linecolor=black, linewidth=0.02](0.53516066,1.4629563)(0.5317907,-1.4858541)
\psframe[linecolor=black, linewidth=0.02, fillstyle=solid, dimen=outer](0.8584034,0.13207789)(0.1842099,-0.092684016)
\psline[linecolor=black, linewidth=0.02](1.3735265,0.9431826)(1.3692907,-0.88286805)
\psframe[linecolor=black, linewidth=0.02, fillstyle=solid, dimen=outer](1.5896534,0.13207789)(1.1342099,-0.092684016)
\psframe[linecolor=black, linewidth=0.02, fillstyle=solid, dimen=outer](2.3532984,-0.86807454)(1.155074,-1.0928365)
\psline[linecolor=black, linewidth=0.02](2.1103144,-0.87160647)(2.1103144,0.93828595)
\rput[bl](2.2380743,-0.049411185){$\scriptstyle 1$}
\rput[bl](0.8312254,-0.43083963){$\scriptstyle b-1$}
\psline[linecolor=black, linewidth=0.02](1.7395447,-1.0771422)(1.7395447,-1.4831125)
\psline[linecolor=black, linewidth=0.02](1.7381089,1.1364985)(1.7381089,1.4858655)
\rput[bl](1.8384678,1.2458454){$\scriptstyle b$}
\psframe[linecolor=black, linewidth=0.02, linestyle=dotted, dotsep=0.10583334cm, dimen=outer](1.7887417,0.8023212)(0.0,-0.75210917)
\psframe[linecolor=black, linewidth=0.02, fillstyle=solid, dimen=outer](2.338886,1.1467956)(1.1406615,0.9220337)
\end{pspicture}
}
\end{gathered} \\
&= \ \ 
\sumtwo{k=a-(b-1)}{a+b-1} \left(\lambda(a,b-1,k) \ 
\begin{gathered}
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.484489)(2.174575,1.484489)
\rput[bl](0.20546824,-0.6595631){$\scriptstyle a$}
\rput[bl](1.6420232,-1.4061639){$\scriptstyle b$}
\psline[linecolor=black, linewidth=0.02](0.36088195,1.478757)(0.36195642,0.7901027)
\psframe[linecolor=black, linewidth=0.02, fillstyle=solid, dimen=outer](2.174575,-0.86945105)(0.9763508,-1.0942129)
\psline[linecolor=black, linewidth=0.02](1.9315913,-0.872983)(1.9315913,0.9369095)
\rput[bl](2.059351,-0.05078766){$\scriptstyle 1$}
\rput[bl](1.2015764,-0.68531305){$\scriptstyle b-1$}
\psline[linecolor=black, linewidth=0.02](1.5608215,-1.0785187)(1.5608215,-1.4844888)
\psline[linecolor=black, linewidth=0.02](1.5593857,1.135122)(1.5593857,1.484489)
\rput[bl](1.6597447,1.244469){$\scriptstyle b$}
\psframe[linecolor=black, linewidth=0.02, linestyle=dotted, dotsep=0.10583334cm, dimen=outer](1.7291676,0.8009447)(0.0,-0.7534857)
\psframe[linecolor=black, linewidth=0.02, fillstyle=solid, dimen=outer](2.1601627,1.1454191)(0.9619384,0.9206573)
\psline[linecolor=black, linewidth=0.02](1.1727577,0.9323934)(1.1727577,0.79461557)
\psline[linecolor=black, linewidth=0.02](1.1727577,-0.87649554)(1.1727577,-0.73871773)
\psline[linecolor=black, linewidth=0.02](0.7505355,0.3057267)(0.35497993,0.79461557)
\psline[linecolor=black, linewidth=0.02](0.746091,0.3146156)(1.1772021,0.79906005)
\psline[linecolor=black, linewidth=0.02](0.746091,0.31017116)(0.746091,-0.25871775)
\psline[linecolor=black, linewidth=0.02](0.746091,-0.24538441)(1.1772021,-0.74316216)
\psline[linecolor=black, linewidth=0.02](0.34609103,-0.74760664)(0.34609103,-1.4764955)
\psline[linecolor=black, linewidth=0.02](0.34609103,-0.75205106)(0.7416466,-0.24982885)
\rput[bl](1.1394747,0.4885154){$\scriptstyle b-1$}
\rput[bl](0.23116554,0.5281323){$\scriptstyle a$}
\rput[bl](0.8327177,-0.058233693){$\scriptstyle k$}
\end{pspicture}
\begin{pspicture}(0,-1.484489)(2.2570605,1.484489)
\rput[bl](0.0,-1.3912903){$\scriptstyle a$}
\rput[bl](1.7245085,-1.4061639){$\scriptstyle b$}
\psframe[linecolor=black, linewidth=0.02, fillstyle=solid, dimen=outer](2.2570605,-0.86945105)(1.0588361,-1.0942129)
\psline[linecolor=black, linewidth=0.02](1.938605,-0.872983)(1.938605,0.9369095)
\rput[bl](2.0663648,-0.05078766){$\scriptstyle 1$}
\rput[bl](1.2361082,-0.5370402){$\scriptstyle b-1$}
\psline[linecolor=black, linewidth=0.02](1.6433069,-1.0785187)(1.6433069,-1.4844888)
\psline[linecolor=black, linewidth=0.02](1.641871,1.135122)(1.641871,1.484489)
\rput[bl](1.74223,1.244469){$\scriptstyle b$}
\psframe[linecolor=black, linewidth=0.02, fillstyle=solid, dimen=outer](2.2426481,1.1454191)(1.0444237,0.9206573)
\psline[linecolor=black, linewidth=0.02](0.8285764,0.31017116)(0.8285764,-0.25871775)
\rput[bl](1.2416989,0.37832674){$\scriptstyle b-1$}
\rput[bl](0.050312698,1.2364053){$\scriptstyle a$}
\rput[bl](0.60135686,-0.07054139){$\scriptstyle k$}
\psbezier[linecolor=black, linewidth=0.02](0.8325177,0.29650238)(1.1955945,0.39496392)(1.3546658,0.8149349)(1.3608196,0.9380118)
\psbezier[linecolor=black, linewidth=0.02](0.8249705,-0.25444102)(0.9542013,-0.26059484)(1.3560591,-0.7010012)(1.3683667,-0.87330896)
\psbezier[linecolor=black, linewidth=0.02](0.8227644,0.30846176)(0.5273798,0.7453848)(0.29968747,1.1269233)(0.22584131,1.4776925)
\psbezier[linecolor=black, linewidth=0.02](0.8227644,-0.2576921)(0.6135336,-0.5099998)(0.31199518,-1.0269228)(0.21968748,-1.4761536)
\end{pspicture}
}
\end{gathered}
\qquad &= \qquad
\begin{gathered}
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.2825925)(2.006418,1.2825925)
\psline[linecolor=black, linewidth=0.02](0.5590044,-0.42255384)(0.5590044,0.3181869)(1.4404858,0.57744616)(1.4404858,-0.66699827)(0.5590044,-0.42996123)
\psline[linecolor=black, linewidth=0.02](1.4404858,-0.66699827)(1.8256711,-1.1040354)
\psline[linecolor=black, linewidth=0.02](1.4478933,0.57744616)(1.8404859,1.0218906)
\psline[linecolor=black, linewidth=0.02](0.5664118,0.3181869)(0.12196737,1.0218906)
\psline[linecolor=black, linewidth=0.02](0.5590044,-0.42996123)(0.13678218,-1.0892205)
\rput[bl](0.0,1.078495){$\scriptstyle a$}
\rput[bl](0.0074074073,-1.2548383){$\scriptstyle a$}
\rput[bl](1.8964181,-1.2825925){$\scriptstyle b$}
\rput[bl](1.8593811,1.1025926){$\scriptstyle b$}
\rput[bl](0.7543492,-0.8462501){$\scriptstyle b-1$}
\rput[bl](0.7543492,0.5611573){$\scriptstyle b-1$}
\rput[bl](0.30236694,-0.121573254){$\scriptstyle k$}
\rput[bl](1.5493853,-0.12827455){$\scriptstyle 1$}
\end{pspicture}
}
\end{gathered}
\qquad = \qquad
\begin{gathered}
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.1709524)(2.3411071,1.1709524)
\rput[bl](0.005974715,1.0080855){$\scriptstyle a$}
\rput[bl](0.0,-1.1603626){$\scriptstyle a$}
\rput[bl](1.7344898,-0.14017896){$\scriptstyle 1$}
\psline[linecolor=black, linewidth=0.02](0.6984199,0.35301352)(0.6984199,-0.47951025)
\psbezier[linecolor=black, linewidth=0.02](0.69553334,0.35452977)(0.96052295,0.55049306)(1.3745475,0.54015243)(1.6100938,0.34418914)
\psbezier[linecolor=black, linewidth=0.02](0.701422,-0.4643289)(0.96052295,-0.6775831)(1.3857186,-0.6781764)(1.6153762,-0.47068587)
\psline[linecolor=black, linewidth=0.02](1.6064856,0.35462394)(1.6064856,-0.47789982)
\psline[linecolor=black, linewidth=0.02](0.7092158,0.36037815)(0.14390469,0.94250435)
\psline[linecolor=black, linewidth=0.02](1.6101804,0.3488509)(2.151937,0.9309771)
\psline[linecolor=black, linewidth=0.02](1.6101804,-0.469584)(2.151937,-0.9652558)
\psline[linecolor=black, linewidth=0.02](0.6974385,-0.46382037)(0.13212737,-0.97101945)
\rput[bl](0.44552165,-0.14749917){$\scriptstyle k$}
\rput[bl](0.9355991,-0.87429243){$\scriptstyle b-1$}
\rput[bl](0.9451229,0.5638028){$\scriptstyle b-1$}
\rput[bl](2.2311072,-1.1709524){$\scriptstyle b$}
\rput[bl](2.2215834,0.9909524){$\scriptstyle b$}
\psframe[linecolor=black, linewidth=0.02, linestyle=dotted, dotsep=0.10583334cm, dimen=outer](2.015042,0.35137257)(0.2755072,-0.49513906)
\end{pspicture}
}
\end{gathered} \notag \\
&= \ \ 
\lambda(k,1,k-1)
\begin{gathered}
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.5603696)(2.423481,1.5603696)
\pspolygon[linecolor=black, linewidth=0.02](0.698006,0.8739227)(1.7068847,0.8739227)(1.2046707,0.22165716)
\pspolygon[linecolor=black, linewidth=0.02](0.6982892,-0.8751252)(1.707168,-0.8751252)(1.2049539,-0.22285971)
\psline[linecolor=black, linewidth=0.02](1.2030418,0.22025543)(1.2030418,-0.22625619)
\psline[linecolor=black, linewidth=0.02](1.7061955,-0.87656826)(2.2441227,-1.3605436)
\psline[linecolor=black, linewidth=0.02](1.6963156,0.86167866)(2.234243,1.3456539)
\psline[linecolor=black, linewidth=0.02](0.15951252,-1.3560991)(0.6974398,-0.87212384)
\psline[linecolor=black, linewidth=0.02](0.16000797,1.3545429)(0.6979352,0.8705675)
\rput[bl](0.7161427,-0.5793585){$\scriptstyle k$}
\rput[bl](0.72890866,0.39510956){$\scriptstyle k$}
\rput[bl](1.2821001,-0.124039374){$\scriptstyle k-1$}
\rput[bl](1.5966002,-0.5890596){$\scriptstyle 1$}
\rput[bl](1.566813,0.38540852){$\scriptstyle 1$}
\rput[bl](0.9774461,-1.1446522){$\scriptstyle b-1$}
\rput[bl](0.990212,0.9702413){$\scriptstyle b-1$}
\rput[bl](0.0072340425,-1.5603696){$\scriptstyle a$}
\rput[bl](0.0,1.3889921){$\scriptstyle a$}
\rput[bl](2.313481,-1.5515453){$\scriptstyle b$}
\rput[bl](2.2666724,1.3803697){$\scriptstyle b$}
\end{pspicture}
}
\end{gathered}
\quad + \ \ 
\lambda(k,1,k+1)
\begin{gathered}
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.5603696)(2.423481,1.5603696)
\pspolygon[linecolor=black, linewidth=0.02](0.698006,0.8739227)(1.7068847,0.8739227)(1.2046707,0.22165716)
\pspolygon[linecolor=black, linewidth=0.02](0.6982892,-0.8751252)(1.707168,-0.8751252)(1.2049539,-0.22285971)
\psline[linecolor=black, linewidth=0.02](1.2030418,0.22025543)(1.2030418,-0.22625619)
\psline[linecolor=black, linewidth=0.02](1.7061955,-0.87656826)(2.2441227,-1.3605436)
\psline[linecolor=black, linewidth=0.02](1.6963156,0.86167866)(2.234243,1.3456539)
\psline[linecolor=black, linewidth=0.02](0.15951252,-1.3560991)(0.6974398,-0.87212384)
\psline[linecolor=black, linewidth=0.02](0.16000797,1.3545429)(0.6979352,0.8705675)
\rput[bl](0.7161427,-0.5793585){$\scriptstyle k$}
\rput[bl](0.72890866,0.39510956){$\scriptstyle k$}
\rput[bl](1.2821001,-0.124039374){$\scriptstyle k+1$}
\rput[bl](1.5966002,-0.5890596){$\scriptstyle 1$}
\rput[bl](1.566813,0.38540852){$\scriptstyle 1$}
\rput[bl](0.9774461,-1.1446522){$\scriptstyle b-1$}
\rput[bl](0.990212,0.9702413){$\scriptstyle b-1$}
\rput[bl](0.0072340425,-1.5603696){$\scriptstyle a$}
\rput[bl](0.0,1.3889921){$\scriptstyle a$}
\rput[bl](2.313481,-1.5515453){$\scriptstyle b$}
\rput[bl](2.2666724,1.3803697){$\scriptstyle b$}
\end{pspicture}
}
\end{gathered}
%\label{eq:JWP-tensorprod-identity_square_diag}
\end{align*}
and by \eqref{eq:thetatrace_a-1} and \eqref{eq:thetatrace_a+1},
\begin{align*}
\lambda(k,1,k-1) &= \frac{[k]}{\theta(k,1,k-1)} = \frac{[k]}{[k+1]} \\
\intertext{and}
\lambda(k,1,k+1) &= \frac{[k+2]}{\theta(k,1,k+1)} = \frac{[k+2]}{[k+2]} = 1,
\end{align*}
hence
\begin{align}
p_a \otimes p_b
\ \ &= \ \ 
\sumtwo{k=a-b+1}{a+b-1} \lambda(a,b-1,k) \left( \frac{[k]}{[k+1]}
\begin{gathered}
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.2568514)(2.016247,1.2568514)
\pspolygon[linecolor=black, linewidth=0.02](0.5709631,0.83628684)(1.4048599,0.83628684)(0.98975086,0.2754331)
\pspolygon[linecolor=black, linewidth=0.02](0.5711972,-0.6676407)(1.4050941,-0.6676407)(0.989985,-0.10678694)
\psline[linecolor=black, linewidth=0.02](0.9884046,0.2742278)(0.9884046,-0.10970741)
\psline[linecolor=black, linewidth=0.02](1.4042902,-0.6688815)(1.8489183,-1.08503)
\psline[linecolor=black, linewidth=0.02](1.396124,0.8257587)(1.8407521,1.2419072)
\psline[linecolor=black, linewidth=0.02](0.125867,-1.0812085)(0.57049507,-0.66505986)
\psline[linecolor=black, linewidth=0.02](0.12627652,1.2495505)(0.5709046,0.83340186)
\rput[bl](0.46340093,-0.48183483){$\scriptstyle k$}
\rput[bl](1.0792828,-0.0133051425){$\scriptstyle k-1$}
\rput[bl](1.3307247,-0.47613376){$\scriptstyle 1$}
\rput[bl](0.78491527,-0.90790546){$\scriptstyle b-1$}
\rput[bl](0.0,-1.2568514){$\scriptstyle a$}
\rput[bl](1.9062469,-1.2492638){$\scriptstyle b$}
\end{pspicture}
}
\end{gathered}
\quad + \ \ 
\begin{gathered}
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.2568514)(2.016247,1.2568514)
\pspolygon[linecolor=black, linewidth=0.02](0.5709631,0.83628684)(1.4048599,0.83628684)(0.98975086,0.2754331)
\pspolygon[linecolor=black, linewidth=0.02](0.5711972,-0.6676407)(1.4050941,-0.6676407)(0.989985,-0.10678694)
\psline[linecolor=black, linewidth=0.02](0.9884046,0.2742278)(0.9884046,-0.10970741)
\psline[linecolor=black, linewidth=0.02](1.4042902,-0.6688815)(1.8489183,-1.08503)
\psline[linecolor=black, linewidth=0.02](1.396124,0.8257587)(1.8407521,1.2419072)
\psline[linecolor=black, linewidth=0.02](0.125867,-1.0812085)(0.57049507,-0.66505986)
\psline[linecolor=black, linewidth=0.02](0.12627652,1.2495505)(0.5709046,0.83340186)
\rput[bl](0.46340093,-0.48183483){$\scriptstyle k$}
\rput[bl](1.0792828,-0.0133051425){$\scriptstyle k+1$}
\rput[bl](1.3307247,-0.47613376){$\scriptstyle 1$}
\rput[bl](0.78491527,-0.90790546){$\scriptstyle b-1$}
\rput[bl](0.0,-1.2568514){$\scriptstyle a$}
\rput[bl](1.9062469,-1.2492638){$\scriptstyle b$}
\end{pspicture}
}
\end{gathered} \ 
\right) \notag \\
&= \ \ 
\sumtwo{k=a-b+1}{a+b-1} \lambda(a,b-1,k) \left( \frac{[k]}{[k+1]}\frac{[k-n_k]^2}{[k]^2}
\begin{gathered}
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.792027)(0.94241494,0.792027)
\psline[linecolor=black, linewidth=0.02](0.45697075,0.20267501)(0.45697075,-0.21881929)
\psline[linecolor=black, linewidth=0.02](0.4562587,0.20204714)(0.8494084,0.5487268)
\psline[linecolor=black, linewidth=0.02](0.067692176,0.5459411)(0.46084186,0.19926146)
\psline[linecolor=black, linewidth=0.02](0.06372307,-0.56065685)(0.45687276,-0.21397717)
\psline[linecolor=black, linewidth=0.02](0.45066956,-0.20976295)(0.84381926,-0.5564426)
\rput[bl](0.52679443,-0.08153543){$\scriptstyle k-1$}
\rput[bl](0.0,-0.78152716){$\scriptstyle a$}
\rput[bl](0.8216032,-0.792027){$\scriptstyle b$}
\end{pspicture}
}
\end{gathered}
\quad + \ \ 
\begin{gathered}
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.792027)(0.94241494,0.792027)
\psline[linecolor=black, linewidth=0.02](0.45697075,0.20267501)(0.45697075,-0.21881929)
\psline[linecolor=black, linewidth=0.02](0.4562587,0.20204714)(0.8494084,0.5487268)
\psline[linecolor=black, linewidth=0.02](0.067692176,0.5459411)(0.46084186,0.19926146)
\psline[linecolor=black, linewidth=0.02](0.06372307,-0.56065685)(0.45687276,-0.21397717)
\psline[linecolor=black, linewidth=0.02](0.45066956,-0.20976295)(0.84381926,-0.5564426)
\rput[bl](0.52679443,-0.08153543){$\scriptstyle k+1$}\
\rput[bl](0.0,-0.78152716){$\scriptstyle a$}
\rput[bl](0.8216032,-0.792027){$\scriptstyle b$}
\end{pspicture}
\begin{pspicture}(0,-0.792027)(0.94241494,0.792027)
\psline[linecolor=black, linewidth=0.02](0.45697075,0.20267501)(0.45697075,-0.21881929)
\psline[linecolor=black, linewidth=0.02](0.4562587,0.20204714)(0.8494084,0.5487268)
\psline[linecolor=black, linewidth=0.02](0.067692176,0.5459411)(0.46084186,0.19926146)
\psline[linecolor=black, linewidth=0.02](0.06372307,-0.56065685)(0.45687276,-0.21397717)
\psline[linecolor=black, linewidth=0.02](0.45066956,-0.20976295)(0.84381926,-0.5564426)
\rput[bl](0.010811806,0.6225269){$\scriptstyle a$}
\rput[bl](0.832415,0.61202705){$\scriptstyle b$}
\rput[bl](0.52679443,-0.08153543){$\scriptstyle k^\prime$}
\rput[bl](0.0,-0.78152716){$\scriptstyle a$}
\rput[bl](0.8216032,-0.792027){$\scriptstyle b$}
\end{pspicture}
}
\end{gathered}
\quad + \ \ 
\begin{gathered}
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.792027)(0.94241494,0.792027)
\psline[linecolor=black, linewidth=0.02](0.45697075,0.20267501)(0.45697075,-0.21881929)
\psline[linecolor=black, linewidth=0.02](0.4562587,0.20204714)(0.8494084,0.5487268)
\psline[linecolor=black, linewidth=0.02](0.067692176,0.5459411)(0.46084186,0.19926146)
\psline[linecolor=black, linewidth=0.02](0.06372307,-0.56065685)(0.45687276,-0.21397717)
\psline[linecolor=black, linewidth=0.02](0.45066956,-0.20976295)(0.84381926,-0.5564426)
\rput[bl](0.010811806,0.6225269){$\scriptstyle a$}
\rput[bl](0.832415,0.61202705){$\scriptstyle b$}
\rput[bl](0.52679443,-0.08153543){$\scriptstyle k^\prime+2$}
\rput[bl](0.0,-0.78152716){$\scriptstyle a$}
\rput[bl](0.8216032,-0.792027){$\scriptstyle b$}
\end{pspicture}
\begin{pspicture}(0,-0.792027)(0.94241494,0.792027)
\psline[linecolor=black, linewidth=0.02](0.45697075,0.20267501)(0.45697075,-0.21881929)
\psline[linecolor=black, linewidth=0.02](0.4562587,0.20204714)(0.8494084,0.5487268)
\psline[linecolor=black, linewidth=0.02](0.067692176,0.5459411)(0.46084186,0.19926146)
\psline[linecolor=black, linewidth=0.02](0.06372307,-0.56065685)(0.45687276,-0.21397717)
\psline[linecolor=black, linewidth=0.02](0.45066956,-0.20976295)(0.84381926,-0.5564426)
\rput[bl](0.010811806,0.6225269){$\scriptstyle a$}
\rput[bl](0.832415,0.61202705){$\scriptstyle b$}
\rput[bl](0.52679443,-0.08153543){$\scriptstyle a-b$}
\rput[bl](0.0,-0.78152716){$\scriptstyle a$}
\rput[bl](0.8216032,-0.792027){$\scriptstyle b$}
\end{pspicture}
}
\end{gathered} \\
+ \ \ 
\sumtwo{k^\prime = a-b+2}{a+b-2} \left[ \left( \lambda(a,b-1,k^\prime-1) + \lambda(a,b-1,k^\prime+1)\frac{[k^\prime+1-n_{k^\prime+1}]^2}{[k^\prime+1][k^\prime+2]} \right)
\begin{gathered}
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.792027)(0.94241494,0.792027)
\psline[linecolor=black, linewidth=0.02](0.45697075,0.20267501)(0.45697075,-0.21881929)
\psline[linecolor=black, linewidth=0.02](0.4562587,0.20204714)(0.8494084,0.5487268)
\psline[linecolor=black, linewidth=0.02](0.067692176,0.5459411)(0.46084186,0.19926146)
\psline[linecolor=black, linewidth=0.02](0.06372307,-0.56065685)(0.45687276,-0.21397717)
\psline[linecolor=black, linewidth=0.02](0.45066956,-0.20976295)(0.84381926,-0.5564426)
\rput[bl](0.010811806,0.6225269){$\scriptstyle a$}
\rput[bl](0.832415,0.61202705){$\scriptstyle b$}
\rput[bl](0.52679443,-0.08153543){$\scriptstyle k^\prime$}
\rput[bl](0.0,-0.78152716){$\scriptstyle a$}
\rput[bl](0.8216032,-0.792027){$\scriptstyle b$}
\end{pspicture}
}
\end{gathered} \ \right] \\
+ \ \ \lambda(a,b-1,a+b-1)
\begin{gathered}
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.792027)(0.94241494,0.792027)
\psline[linecolor=black, linewidth=0.02](0.45697075,0.20267501)(0.45697075,-0.21881929)
\psline[linecolor=black, linewidth=0.02](0.4562587,0.20204714)(0.8494084,0.5487268)
\psline[linecolor=black, linewidth=0.02](0.067692176,0.5459411)(0.46084186,0.19926146)
\psline[linecolor=black, linewidth=0.02](0.06372307,-0.56065685)(0.45687276,-0.21397717)
\psline[linecolor=black, linewidth=0.02](0.45066956,-0.20976295)(0.84381926,-0.5564426)
\rput[bl](0.010811806,0.6225269){$\scriptstyle a$}
\rput[bl](0.832415,0.61202705){$\scriptstyle b$}
\rput[bl](0.52679443,-0.08153543){$\scriptstyle a+b$}
\rput[bl](0.0,-0.78152716){$\scriptstyle a$}
\rput[bl](0.8216032,-0.792027){$\scriptstyle b$}
\end{pspicture}
